Model-Checking for First-Order Logic with Disjoint Paths Predicates in Proper Minor-Closed Graph Classes

The disjoint paths logic, FOL+DP, is an extension of First-Order Logic (FOL) with the extra atomic predicate $\mathsf{dp}_k(x_1,y_1,\ldots,x_k,y_k),$ expressing the existence of internally vertex-disjoint paths between $x_i$ and $y_i,$ for $i\in\{1,\ldots, k\}$. This logic can express a wide variety of problems that escape the expressibility potential of FOL. We prove that for every proper minor-closed graph class, model-checking for FOL+DP can be done in quadratic time. We also introduce an extension of FOL+DP, namely the scattered disjoint paths logic, FOL+SDP, where we further consider the atomic predicate $s{\sf -sdp}_k(x_1,y_1,\ldots,x_k,y_k),$ demanding that the disjoint paths are within distance bigger than some fixed value $s$. Using the same technique we prove that model-checking for FOL+SDP can be done in quadratic time on classes of graphs with bounded Euler genus.

==> (inline-0) <==
\begin{tikzpicture}[ipe stylesheet]
  \draw[purple!50!white, ipe pen ultrafat]
    (276, 748)
     -- (420, 716);
  \draw[purple!50!white, ipe pen ultrafat]
    (372, 692)
     -- (420, 716);
  \draw[purple!50!white, ipe pen ultrafat]
    (420, 716)
     -- (420, 692);
  \draw[purple!50!white, ipe pen ultrafat]
    (420, 716)
     -- (468, 692);
  \draw[purple!50!white, ipe pen ultrafat]
    (372, 692)
     -- (372, 672);
  \draw[purple!50!white, ipe pen ultrafat]
    (404, 672)
     -- (420, 692);
  \draw[purple!50!white, ipe pen ultrafat]
    (468, 692)
     -- (484, 672);
  \fill[red, ipe opacity 30]
    (319.9532, 650.4398)
     .. controls (321.9817, 649.6937) and (326.0073, 649.7713) .. (328.0167, 650.5288)
     .. controls (330.026, 651.2863) and (330.019, 652.7237) .. (327.9905, 653.4698)
     .. controls (325.9621, 654.216) and (321.9121, 654.271) .. (319.9028, 653.5135)
     .. controls (317.8935, 652.756) and (317.9247, 651.186) .. cycle;
  \fill[gold, ipe opacity 30]
    (159.9532, 650.4398)
     .. controls (161.9817, 649.6937) and (166.0073, 649.7713) .. (168.0167, 650.5288)
     .. controls (170.026, 651.2863) and (170.019, 652.7237) .. (167.9905, 653.4698)
     .. controls (165.9621, 654.216) and (161.9121, 654.271) .. (159.9028, 653.5135)
     .. controls (157.8935, 652.756) and (157.9247, 651.186) .. cycle;
  \fill[blue, ipe opacity 30]
    (431.9532, 650.4398)
     .. controls (433.9817, 649.6937) and (438.0073, 649.7713) .. (440.0167, 650.5288)
     .. controls (442.026, 651.2863) and (442.019, 652.7237) .. (439.9905, 653.4698)
     .. controls (437.9621, 654.216) and (433.9121, 654.271) .. (431.9028, 653.5135)
     .. controls (429.8935, 652.756) and (429.9247, 651.186) .. cycle;
  \fill[gold, ipe opacity 30]
    (111.9532, 650.4398)
     .. controls (113.9817, 649.6937) and (118.0073, 649.7713) .. (120.0167, 650.5288)
     .. controls (122.026, 651.2863) and (122.019, 652.7237) .. (119.9905, 653.4698)
     .. controls (117.9621, 654.216) and (113.9121, 654.271) .. (111.9028, 653.5135)
     .. controls (109.8935, 652.756) and (109.9247, 651.186) .. cycle;
  \fill[blue, ipe opacity 30]
    (383.9532, 650.4398)
     .. controls (385.9817, 649.6937) and (390.0073, 649.7713) .. (392.0167, 650.5288)
     .. controls (394.026, 651.2863) and (394.019, 652.7237) .. (391.9905, 653.4698)
     .. controls (389.9621, 654.216) and (385.9121, 654.271) .. (383.9028, 653.5135)
     .. controls (381.8935, 652.756) and (381.9247, 651.186) .. cycle;
  \fill[red, ipe opacity 30]
    (223.9532, 650.4398)
     .. controls (225.9817, 649.6937) and (230.0073, 649.7713) .. (232.0167, 650.5288)
     .. controls (234.026, 651.2863) and (234.019, 652.7237) .. (231.9905, 653.4698)
     .. controls (229.9621, 654.216) and (225.9121, 654.271) .. (223.9028, 653.5135)
     .. controls (221.8935, 652.756) and (221.9247, 651.186) .. cycle;
  \fill[blue, ipe opacity 30]
    (341.2915, 660.8667)
     .. controls (343.009, 659.489) and (344.962, 655.647) .. (345.303, 653.2208)
     .. controls (345.644, 650.7947) and (344.373, 649.7843) .. (342.6555, 651.162)
     .. controls (340.938, 652.5397) and (338.7741, 656.3053) .. (338.4331, 658.7315)
     .. controls (338.0921, 661.1577) and (339.574, 662.2443) .. cycle;
  \fill[blue, ipe opacity 30]
    (197.2915, 660.8667)
     .. controls (199.009, 659.489) and (200.962, 655.647) .. (201.303, 653.2208)
     .. controls (201.644, 650.7947) and (200.373, 649.7843) .. (198.6555, 651.162)
     .. controls (196.938, 652.5397) and (194.7741, 656.3053) .. (194.4331, 658.7315)
     .. controls (194.0921, 661.1577) and (195.574, 662.2443) .. cycle;
  \fill[red, ipe opacity 30]
    (421.2915, 660.8667)
     .. controls (423.009, 659.489) and (424.962, 655.647) .. (425.303, 653.2208)
     .. controls (425.644, 650.7947) and (424.373, 649.7843) .. (422.6555, 651.162)
     .. controls (420.938, 652.5397) and (418.7741, 656.3053) .. (418.4331, 658.7315)
     .. controls (418.0921, 661.1577) and (419.574, 662.2443) .. cycle;
  \fill[red, ipe opacity 30]
    (133.2915, 660.8667)
     .. controls (135.009, 659.489) and (136.962, 655.647) .. (137.303, 653.2208)
     .. controls (137.644, 650.7947) and (136.373, 649.7843) .. (134.6555, 651.162)
     .. controls (132.938, 652.5397) and (130.7741, 656.3053) .. (130.4331, 658.7315)
     .. controls (130.0921, 661.1577) and (131.574, 662.2443) .. cycle;
  \fill[gold, ipe opacity 30]
    (357.2915, 660.8667)
     .. controls (359.009, 659.489) and (360.962, 655.647) .. (361.303, 653.2208)
     .. controls (361.644, 650.7947) and (360.373, 649.7843) .. (358.6555, 651.162)
     .. controls (356.938, 652.5397) and (354.7741, 656.3053) .. (354.4331, 658.7315)
     .. controls (354.0921, 661.1577) and (355.574, 662.2443) .. cycle;
  \fill[gold, ipe opacity 30]
    (213.2915, 660.8667)
     .. controls (215.009, 659.489) and (216.962, 655.647) .. (217.303, 653.2208)
     .. controls (217.644, 650.7947) and (216.373, 649.7843) .. (214.6555, 651.162)
     .. controls (212.938, 652.5397) and (210.7741, 656.3053) .. (210.4331, 658.7315)
     .. controls (210.0921, 661.1577) and (211.574, 662.2443) .. cycle;
  \fill[blue, ipe opacity 30]
    (466.4238, 660.6183)
     .. controls (464.6498, 658.9897) and (462.5895, 655.2573) .. (462.3891, 652.9172)
     .. controls (462.1886, 650.577) and (463.8479, 649.629) .. (465.6219, 651.2577)
     .. controls (467.3959, 652.8863) and (469.2847, 657.0917) .. (469.4851, 659.4318)
     .. controls (469.6856, 661.772) and (468.1978, 662.247) .. cycle;
  \fill[blue, ipe opacity 30]
    (450.4238, 660.6183)
     .. controls (448.6498, 658.9897) and (446.5895, 655.2573) .. (446.3891, 652.9172)
     .. controls (446.1886, 650.577) and (447.8479, 649.629) .. (449.6219, 651.2577)
     .. controls (451.3959, 652.8863) and (453.2847, 657.0917) .. (453.4851, 659.4318)
     .. controls (453.6856, 661.772) and (452.1978, 662.247) .. cycle;
  \fill[red, ipe opacity 30]
    (290.4238, 660.6183)
     .. controls (288.6498, 658.9897) and (286.5895, 655.2573) .. (286.3891, 652.9172)
     .. controls (286.1886, 650.577) and (287.8479, 649.629) .. (289.6219, 651.2577)
     .. controls (291.3959, 652.8863) and (293.2847, 657.0917) .. (293.4851, 659.4318)
     .. controls (293.6856, 661.772) and (292.1978, 662.247) .. cycle;
  \fill[red, ipe opacity 30]
    (258.4238, 660.6183)
     .. controls (256.6498, 658.9897) and (254.5895, 655.2573) .. (254.3891, 652.9172)
     .. controls (254.1886, 650.577) and (255.8479, 649.629) .. (257.6219, 651.2577)
     .. controls (259.3959, 652.8863) and (261.2847, 657.0917) .. (261.4851, 659.4318)
     .. controls (261.6856, 661.772) and (260.1978, 662.247) .. cycle;
  \fill[gold, ipe opacity 30]
    (98.4238, 660.6183)
     .. controls (96.6498, 658.9897) and (94.5895, 655.2573) .. (94.3891, 652.9172)
     .. controls (94.1886, 650.577) and (95.8479, 649.629) .. (97.6219, 651.2577)
     .. controls (99.3959, 652.8863) and (101.2847, 657.0917) .. (101.4851, 659.4318)
     .. controls (101.6856, 661.772) and (100.1978, 662.247) .. cycle;
  \fill[gold, ipe opacity 30]
    (82.4238, 660.6183)
     .. controls (80.6498, 658.9897) and (78.5895, 655.2573) .. (78.3891, 652.9172)
     .. controls (78.1886, 650.577) and (79.8479, 649.629) .. (81.6219, 651.2577)
     .. controls (83.3959, 652.8863) and (85.2847, 657.0917) .. (85.4851, 659.4318)
     .. controls (85.6856, 661.772) and (84.1978, 662.247) .. cycle;
  \fill[blue, ipe opacity 30]
    (481.7258, 660.3808)
     .. controls (480.1636, 658.6337) and (478.4247, 655.1413) .. (478.0583, 653.0455)
     .. controls (477.6919, 650.9497) and (478.698, 650.2503) .. (480.5688, 649.9172)
     .. controls (482.4397, 649.584) and (485.1753, 649.617) .. (487.1171, 649.9548)
     .. controls (489.0588, 650.2927) and (490.2065, 650.9353) .. (489.8979, 653.0157)
     .. controls (489.5892, 655.096) and (487.8241, 658.614) .. (486.2488, 660.372)
     .. controls (484.6735, 662.13) and (483.2879, 662.128) .. cycle;
  \fill[red, ipe opacity 30]
    (273.7258, 660.3808)
     .. controls (272.1636, 658.6337) and (270.4247, 655.1413) .. (270.0583, 653.0455)
     .. controls (269.6919, 650.9497) and (270.698, 650.2503) .. (272.5688, 649.9172)
     .. controls (274.4397, 649.584) and (277.1753, 649.617) .. (279.1171, 649.9548)
     .. controls (281.0588, 650.2927) and (282.2065, 650.9353) .. (281.8979, 653.0157)
     .. controls (281.5892, 655.096) and (279.8241, 658.614) .. (278.2488, 660.372)
     .. controls (276.6735, 662.13) and (275.2879, 662.128) .. cycle;
  \fill[gold, ipe opacity 30]
    (65.7258, 660.3808)
     .. controls (64.1636, 658.6337) and (62.4247, 655.1413) .. (62.0583, 653.0455)
     .. controls (61.6919, 650.9497) and (62.698, 650.2503) .. (64.5688, 649.9172)
     .. controls (66.4397, 649.584) and (69.1753, 649.617) .. (71.117, 649.9548)
     .. controls (73.0588, 650.2927) and (74.2065, 650.9353) .. (73.8979, 653.0157)
     .. controls (73.5892, 655.096) and (71.8241, 658.614) .. (70.2488, 660.372)
     .. controls (68.6735, 662.13) and (67.2879, 662.128) .. cycle;
  \draw
    (68, 672)
     -- (84, 692);
  \draw
    (84, 692)
     -- (84, 672);
  \draw
    (84, 692)
     -- (100, 672);
  \draw
    (116, 672)
     -- (132, 692);
  \draw
    (132, 692)
     -- (132, 672);
  \draw
    (132, 692)
     -- (148, 672);
  \draw
    (164, 672)
     -- (180, 692);
  \draw
    (180, 692)
     -- (180, 672);
  \draw
    (180, 692)
     -- (196, 672);
  \draw
    (212, 672)
     -- (228, 692);
  \draw
    (228, 692)
     -- (228, 672);
  \draw
    (228, 692)
     -- (244, 672);
  \draw
    (260, 672)
     -- (276, 692);
  \draw
    (276, 692)
     -- (276, 672);
  \draw
    (276, 692)
     -- (292, 672);
  \draw
    (308, 672)
     -- (324, 692);
  \draw
    (324, 692)
     -- (324, 672);
  \draw
    (324, 692)
     -- (340, 672);
  \draw
    (356, 672)
     -- (372, 692);
  \draw
    (372, 692)
     -- (372, 672);
  \draw
    (372, 692)
     -- (388, 672);
  \draw
    (404, 672)
     -- (420, 692);
  \draw
    (420, 692)
     -- (420, 672);
  \draw
    (420, 692)
     -- (436, 672);
  \draw
    (452, 672)
     -- (468, 692);
  \draw
    (468, 692)
     -- (468, 672);
  \draw
    (468, 692)
     -- (484, 672);
  \draw
    (84, 660)
     -- (88, 652);
  \draw
    (80, 652)
     -- (88, 652);
  \draw
    (228, 660)
     -- (232, 652);
  \draw
    (372, 660)
     -- (376, 652);
  \draw
    (116, 660)
     -- (120, 652);
  \draw
    (148, 660)
     -- (152, 652);
  \draw
    (260, 660)
     -- (264, 652);
  \draw
    (292, 660)
     -- (296, 652);
  \draw
    (404, 660)
     -- (408, 652);
  \draw
    (436, 660)
     -- (440, 652);
  \draw
    (180, 660)
     -- (184, 652);
  \draw
    (324, 660)
     -- (328, 652);
  \draw
    (468, 660)
     -- (472, 652);
  \draw
    (208, 652)
     -- (216, 652);
  \draw
    (240, 652)
     -- (248, 652);
  \draw
    (368, 652)
     -- (376, 652);
  \draw
    (128, 652)
     -- (136, 652);
  \draw
    (256, 652)
     -- (264, 652);
  \draw
    (288, 652)
     -- (296, 652);
  \draw
    (416, 652)
     -- (424, 652);
  \draw
    (176, 652)
     -- (184, 652);
  \draw
    (304, 652)
     -- (312, 652);
  \draw
    (336, 652)
     -- (344, 652);
  \draw
    (464, 652)
     -- (472, 652);
  \draw
    (208, 652)
     -- (212, 660);
  \draw
    (224, 652)
     -- (228, 660);
  \draw
    (240, 652)
     -- (244, 660);
  \draw
    (112, 652)
     -- (116, 660);
  \draw
    (128, 652)
     -- (132, 660);
  \draw
    (144, 652)
     -- (148, 660);
  \draw
    (400, 652)
     -- (404, 660);
  \draw
    (416, 652)
     -- (420, 660);
  \draw
    (432, 652)
     -- (436, 660);
  \draw
    (304, 652)
     -- (308, 660);
  \draw
    (320, 652)
     -- (324, 660);
  \draw
    (336, 652)
     -- (340, 660);
  \draw
    (84, 692)
     -- (132, 716);
  \draw
    (132, 716)
     -- (132, 692)
     -- (132, 692);
  \draw
    (132, 716)
     -- (180, 692);
  \draw
    (228, 692)
     -- (276, 716);
  \draw
    (276, 716)
     -- (276, 692)
     -- (276, 692);
  \draw
    (276, 716)
     -- (324, 692);
  \draw
    (372, 692)
     -- (420, 716);
  \draw
    (420, 716)
     -- (420, 692)
     -- (420, 692);
  \draw
    (420, 716)
     -- (468, 692);
  \draw
    (132, 716)
     -- (276, 748);
  \draw
    (276, 748)
     -- (276, 716);
  \draw
    (276, 748)
     -- (420, 716);
  \draw
    (101.1187, 739.8333)
     -- (121.1187, 751.8333);
  \draw
    (97.1187, 751.8333)
     -- (121.1187, 751.8333);
  \draw
    (101.1187, 739.8333)
     -- (97.1187, 751.8333);
  \draw
    (117.1187, 739.8333)
     -- (101.1187, 739.8333);
  \draw
    (121.1187, 751.8333)
     -- (117.1187, 739.8333);
  \draw
    (109.1187, 759.8333)
     -- (121.1187, 751.8333);
  \draw
    (97.1187, 751.8333)
     -- (109.1187, 759.8333);
  \pic[fill=lightyellow]
     at (276, 748) {ipe fdisk};
  \begin{scope}[shift={(0, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \pic[fill=blue]
     at (101.1187, 739.8333) {ipe fdisk};
  \pic[fill=pink]
     at (117.1187, 739.8333) {ipe fdisk};
  \pic[fill=red]
     at (121.1187, 751.8333) {ipe fdisk};
  \pic[fill=green]
     at (97.1187, 751.8333) {ipe fdisk};
  \pic[fill=gold]
     at (109.1187, 759.8333) {ipe fdisk};
  \node[ipe node, font=\footnotesize]
     at (76.225, 724.603) {$R=\{~~~~~~\}$};
  \pic[fill=gold]
     at (102.6528, 727.494) {ipe fdisk};
  \pic[fill=red]
     at (109.3173, 727.4941) {ipe fdisk};
  \pic[fill=blue]
     at (115.9776, 727.473) {ipe fdisk};
  \node[ipe node, font=\footnotesize]
     at (76.824, 744.407) {$G = $};
  \node[ipe node, font=\small]
     at (284.705, 752.574) {$(T,t_0)$};
  \pic[ipe mark small, fill=gold]
     at (68, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (84, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (100, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (212, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (228, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (244, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (356, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (372, 660) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (388, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (116, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (132, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (148, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (260, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (276, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (292, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (404, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (420, 660) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (436, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (164, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (180, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (196, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (308, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (324, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (340, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (452, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (468, 660) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (484, 660) {ipe fdisk};
  \begin{scope}[shift={(48, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(96, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(144, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(192, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(240, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(288, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(336, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(384, 8)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \pic[fill=red]
     at (84, 672) {ipe fdisk};
  \pic[fill=red]
     at (132, 672) {ipe fdisk};
  \pic[fill=red]
     at (180, 672) {ipe fdisk};
  \pic[fill=red]
     at (228, 672) {ipe fdisk};
  \pic[fill=red]
     at (276, 672) {ipe fdisk};
  \pic[fill=red]
     at (324, 672) {ipe fdisk};
  \pic[fill=red]
     at (372, 672) {ipe fdisk};
  \pic[fill=red]
     at (420, 672) {ipe fdisk};
  \pic[fill=red]
     at (468, 672) {ipe fdisk};
  \pic[fill=blue]
     at (100, 672) {ipe fdisk};
  \pic[fill=blue]
     at (148, 672) {ipe fdisk};
  \pic[fill=blue]
     at (196, 672) {ipe fdisk};
  \pic[fill=blue]
     at (244, 672) {ipe fdisk};
  \pic[fill=blue]
     at (292, 672) {ipe fdisk};
  \pic[fill=blue]
     at (340, 672) {ipe fdisk};
  \pic[fill=blue]
     at (388, 672) {ipe fdisk};
  \pic[fill=blue]
     at (436, 672) {ipe fdisk};
  \pic[fill=blue]
     at (484, 672) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (64, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (80, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (96, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (112, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (128, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (144, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (160, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (176, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (192, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (208, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (224, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (240, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (256, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (272, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (288, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (304, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (320, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (336, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (352, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (368, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (384, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (400, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (416, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (432, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (448, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (464, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (480, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (248, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (392, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (104, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (152, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (488, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (344, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (200, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (440, 652) {ipe fdisk};
  \pic[ipe mark small, fill=blue]
     at (296, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (72, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (216, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (360, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (120, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (264, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (408, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (168, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (312, 652) {ipe fdisk};
  \pic[ipe mark small, fill=gold]
     at (456, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (88, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (232, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (376, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (136, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (280, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (424, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (184, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (328, 652) {ipe fdisk};
  \pic[ipe mark small, fill=red]
     at (472, 652) {ipe fdisk};
  \begin{scope}[shift={(16, 28)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(160, 28)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \begin{scope}[shift={(304, 28)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \pic[fill=red]
     at (132, 692) {ipe fdisk};
  \pic[fill=red]
     at (276, 692) {ipe fdisk};
  \pic[fill=red]
     at (420, 692) {ipe fdisk};
  \pic[fill=blue]
     at (468, 692) {ipe fdisk};
  \pic[fill=blue]
     at (324, 692) {ipe fdisk};
  \pic[fill=blue]
     at (180, 692) {ipe fdisk};
  \begin{scope}[shift={(64, 52)}]
    \pic[fill=gold]
       at (68, 664) {ipe fdisk};
  \end{scope}
  \pic[fill=red]
     at (276, 716) {ipe fdisk};
  \pic[fill=blue]
     at (420, 716) {ipe fdisk};
  \node[ipe node, font=\small, text=purple]
     at (360, 732) {$T'$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[ipe stylesheet]
  \begin{scope}[shift={(0.1898, -16.7406)}, xscale=1.0642, yscale=1.0004, rotate=0.1091]
    \node[ipe node, font=\footnotesize]
       at (14.853, 631.353) {$(1,1)$};
    \node[ipe node, font=\footnotesize]
       at (14.853, 609.693) {$(2,1)$};
    \node[ipe node, font=\small, text=red]
       at (36.494, 609.693) {$(2,2)$};
    \node[ipe node, font=\footnotesize]
       at (79.777, 588.032) {$(3,4)$};
    \node[ipe node, font=\footnotesize]
       at (14.853, 566.37) {$(4,1)$};
    \node[ipe node, font=\footnotesize]
       at (58.136, 566.37) {$(4,3)$};
    \node[ipe node, font=\footnotesize]
       at (101.419, 631.353) {$(1,1)$};
    \node[ipe node, font=\footnotesize]
       at (144.702, 631.353) {$(1,3)$};
    \node[ipe node, font=\small, text=red]
       at (123.061, 609.693) {$(2,2)$};
    \node[ipe node, font=\footnotesize]
       at (144.702, 588.032) {$(3,3)$};
    \node[ipe node, font=\footnotesize]
       at (166.344, 588.032) {$(3,4)$};
    \node[ipe node, font=\footnotesize]
       at (144.702, 566.37) {$(4,3)$};
    \node[ipe node, font=\footnotesize]
       at (123.061, 588.032) {$(3,2)$};
    \node[ipe node, font=\small, text=red]
       at (231.27, 609.693) {$(2,3)$};
    \node[ipe node, font=\footnotesize]
       at (209.628, 588.032) {$(3,2)$};
    \node[ipe node, font=\footnotesize]
       at (14.853, 544.709) {$(1,1)$};
    \node[ipe node, font=\footnotesize]
       at (79.777, 544.709) {$(1,4)$};
    \node[ipe node, font=\footnotesize]
       at (79.777, 523.048) {$(2,4)$};
    \node[ipe node, font=\small, text=red]
       at (36.494, 501.387) {$(3,2)$};
    \node[ipe node, font=\footnotesize]
       at (36.494, 479.726) {$(4,2)$};
    \node[ipe node, font=\footnotesize]
       at (123.061, 544.709) {$(1,2)$};
    \node[ipe node, font=\footnotesize]
       at (123.061, 523.048) {$(2,2)$};
    \node[ipe node, font=\footnotesize]
       at (166.344, 523.048) {$(2,4)$};
    \node[ipe node, font=\footnotesize]
       at (101.419, 501.387) {$(3,1)$};
    \node[ipe node, font=\footnotesize]
       at (144.702, 479.726) {$(4,3)$};
    \node[ipe node, font=\small, text=red]
       at (123.061, 501.387) {$(3,2)$};
    \node[ipe node, font=\footnotesize]
       at (231.27, 544.709) {$(1,3)$};
    \node[ipe node, font=\footnotesize]
       at (252.912, 523.048) {$(2,4)$};
    \node[ipe node, font=\small, text=red]
       at (231.27, 501.387) {$(3,3)$};
    \node[ipe node, font=\footnotesize]
       at (187.986, 479.726) {$(4,1)$};
    \node[ipe node, font=\footnotesize]
       at (209.628, 501.387) {$(3,2)$};
    \node[ipe node, font=\footnotesize]
       at (58.136, 458.065) {$(1,3)$};
    \node[ipe node, font=\footnotesize]
       at (79.777, 458.065) {$(1,4)$};
    \node[ipe node, font=\footnotesize]
       at (14.853, 436.403) {$(2,1)$};
    \node[ipe node, font=\small, text=red]
       at (36.494, 414.742) {$(3,2)$};
    \node[ipe node, font=\footnotesize]
       at (36.494, 393.081) {$(4,2)$};
    \node[ipe node, font=\footnotesize]
       at (123.061, 458.065) {$(1,2)$};
    \node[ipe node, font=\footnotesize]
       at (101.419, 436.403) {$(2,1)$};
    \node[ipe node, font=\footnotesize]
       at (123.061, 436.403) {$(2,2)$};
    \node[ipe node, font=\footnotesize]
       at (166.344, 436.403) {$(2,4)$};
    \node[ipe node, font=\footnotesize]
       at (144.702, 414.742) {$(3,3)$};
    \node[ipe node, font=\footnotesize]
       at (101.419, 393.081) {$(4,1)$};
    \node[ipe node, font=\footnotesize]
       at (166.344, 393.081) {$(4,4)$};
    \node[ipe node, font=\small, text=red]
       at (123.061, 414.742) {$(3,2)$};
    \node[ipe node, font=\footnotesize]
       at (231.27, 458.065) {$(1,3)$};
    \node[ipe node, font=\footnotesize]
       at (209.628, 436.403) {$(2,2)$};
    \node[ipe node, font=\footnotesize]
       at (187.986, 414.742) {$(3,1)$};
    \node[ipe node, font=\small, text=red]
       at (231.27, 414.742) {$(3,3)$};
    \node[ipe node, font=\footnotesize]
       at (252.912, 414.742) {$(3,4)$};
    \node[ipe node, font=\footnotesize]
       at (209.628, 393.081) {$(4,2)$};
    \draw[shift={(13.402, 556.871)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(13.402, 470.42)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(99.756, 643.324)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(99.756, 556.871)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(99.756, 470.42)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(186.109, 643.324)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(186.109, 556.871)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(186.109, 470.42)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \draw[shift={(13.402, 643.324)}, xscale=0.8995, yscale=0.9005, ipe pen fat]
      (0, 0) rectangle (96, -96);
    \node[ipe node, font=\footnotesize]
       at (60.494, 501.387) {$(3,3)$};
  \end{scope}
  \begin{scope}[shift={(-148.357, -186.913)}, xscale=1.4707, yscale=1.3706, rotate=0.1075]
    \fill[lightgreen, ipe opacity 30]
      (322.276, 527.056) rectangle (378.276, 471.056);
    \fill[lightgreen, ipe opacity 30]
      (386.276, 463.056) rectangle (442.276, 407.056);
    \fill[lightgreen, ipe opacity 30]
      (450.276, 527.056) rectangle (506.276, 471.056);
    \fill[lightgreen, ipe opacity 30]
      (386.276, 591.056) rectangle (442.276, 535.056);
    \fill[lightgray, ipe opacity 50]
      (450.276, 591.056) rectangle (506.276, 535.056);
    \fill[lightgray, ipe opacity 50]
      (450.276, 591.056) rectangle (506.276, 535.056);
    \fill[lightgray, ipe opacity 50]
      (322.276, 463.056) rectangle (378.276, 407.056);
    \fill[lightgray, ipe opacity 50]
      (450.276, 463.056) rectangle (506.276, 407.056);
    \fill[lightgray, ipe opacity 50]
      (386.276, 527.056) rectangle (442.276, 471.056);
    \fill[lightgray, ipe opacity 50]
      (322.276, 591.056) rectangle (378.276, 535.056);
    \draw
      (326.276, 491.056)
       -- (502.276, 491.056);
    \draw
      (326.276, 475.056)
       -- (502.276, 475.056);
    \draw
      (326.276, 459.056)
       -- (502.276, 459.056);
    \draw
      (326.276, 443.056)
       -- (502.276, 443.056);
    \draw
      (326.276, 427.056)
       -- (502.276, 427.056);
    \draw
      (326.276, 411.056)
       -- (502.276, 411.056);
    \draw
      (326.276, 587.056)
       -- (502.276, 587.056);
    \draw
      (326.276, 571.056)
       -- (502.276, 571.056);
    \draw
      (326.276, 555.056)
       -- (502.276, 555.056);
    \draw
      (326.276, 539.056)
       -- (502.276, 539.056);
    \draw
      (326.276, 523.056)
       -- (502.276, 523.056);
    \draw
      (326.276, 507.056)
       -- (502.276, 507.056);
    \draw
      (502.276, 587.056)
       -- (502.276, 411.056);
    \draw
      (470.276, 587.056)
       -- (470.276, 411.056);
    \draw
      (454.276, 587.056)
       -- (454.276, 411.056);
    \draw
      (438.276, 587.056)
       -- (438.276, 411.056);
    \draw
      (486.276, 587.056)
       -- (486.276, 411.056);
    \draw
      (470.276, 587.056)
       -- (470.276, 411.056);
    \draw
      (438.276, 587.056)
       -- (438.276, 411.056);
    \draw
      (422.276, 587.056)
       -- (422.276, 411.056);
    \draw
      (406.276, 587.056)
       -- (406.276, 411.056);
    \draw
      (454.276, 587.056)
       -- (454.276, 411.056);
    \draw
      (390.276, 587.056)
       -- (390.276, 411.056);
    \draw
      (358.276, 587.056)
       -- (358.276, 411.056);
    \draw
      (342.276, 587.056)
       -- (342.276, 411.056);
    \draw
      (326.276, 587.056)
       -- (326.276, 411.056);
    \draw
      (374.276, 587.056)
       -- (374.276, 411.056);
    \fill[orange, ipe opacity 50]
      (482.276, 575.056) rectangle (490.276, 423.056);
    \fill[orange, ipe opacity 50]
      (402.276, 575.056) rectangle (410.276, 423.056);
    \fill[orange, ipe opacity 50]
      (338.276, 575.056) rectangle (346.276, 423.056);
    \fill[blue, ipe opacity 30]
      (490.276, 423.056) rectangle (338.276, 431.056);
    \fill[blue, ipe opacity 30]
      (490.276, 487.056) rectangle (338.276, 495.056);
    \fill[blue, ipe opacity 30]
      (490.276, 567.056) rectangle (338.276, 575.056);
    \pic[orange]
       at (326.276, 563.056) {ipe disk};
    \pic[orange]
       at (326.276, 547.056) {ipe disk};
    \pic[orange]
       at (326.276, 531.056) {ipe disk};
    \pic[orange]
       at (326.276, 515.056) {ipe disk};
    \pic[orange]
       at (326.276, 499.056) {ipe disk};
    \pic[orange]
       at (326.276, 483.056) {ipe disk};
    \pic[orange]
       at (326.276, 467.056) {ipe disk};
    \pic[orange]
       at (326.276, 451.056) {ipe disk};
    \pic[orange]
       at (326.276, 435.056) {ipe disk};
    \pic[orange]
       at (326.276, 419.056) {ipe disk};
    \pic[orange]
       at (342.276, 563.056) {ipe disk};
    \pic[orange]
       at (342.276, 547.056) {ipe disk};
    \pic[orange]
       at (342.276, 531.056) {ipe disk};
    \pic[orange]
       at (342.276, 515.056) {ipe disk};
    \pic[orange]
       at (342.276, 499.056) {ipe disk};
    \pic[orange]
       at (342.276, 483.056) {ipe disk};
    \pic[orange]
       at (342.276, 467.056) {ipe disk};
    \pic[orange]
       at (342.276, 451.056) {ipe disk};
    \pic[orange]
       at (342.276, 435.056) {ipe disk};
    \pic[orange]
       at (342.276, 419.056) {ipe disk};
    \pic[orange]
       at (358.276, 563.056) {ipe disk};
    \pic[orange]
       at (358.276, 547.056) {ipe disk};
    \pic[orange]
       at (358.276, 531.056) {ipe disk};
    \pic[orange]
       at (358.276, 515.056) {ipe disk};
    \pic[orange]
       at (358.276, 499.056) {ipe disk};
    \pic[orange]
       at (358.276, 483.056) {ipe disk};
    \pic[orange]
       at (358.276, 467.056) {ipe disk};
    \pic[orange]
       at (358.276, 451.056) {ipe disk};
    \pic[orange]
       at (358.276, 435.056) {ipe disk};
    \pic[orange]
       at (358.276, 419.056) {ipe disk};
    \pic[orange]
       at (374.276, 563.056) {ipe disk};
    \pic[orange]
       at (374.276, 547.056) {ipe disk};
    \pic[orange]
       at (374.276, 531.056) {ipe disk};
    \pic[orange]
       at (374.276, 515.056) {ipe disk};
    \pic[orange]
       at (374.276, 499.056) {ipe disk};
    \pic[orange]
       at (374.276, 483.056) {ipe disk};
    \pic[orange]
       at (374.276, 467.056) {ipe disk};
    \pic[orange]
       at (374.276, 451.056) {ipe disk};
    \pic[orange]
       at (374.276, 435.056) {ipe disk};
    \pic[orange]
       at (374.276, 419.056) {ipe disk};
    \pic[orange]
       at (390.276, 563.056) {ipe disk};
    \pic[orange]
       at (390.276, 547.056) {ipe disk};
    \pic[orange]
       at (390.276, 531.056) {ipe disk};
    \pic[orange]
       at (390.276, 515.056) {ipe disk};
    \pic[orange]
       at (390.276, 499.056) {ipe disk};
    \pic[orange]
       at (390.276, 483.056) {ipe disk};
    \pic[orange]
       at (390.276, 467.056) {ipe disk};
    \pic[orange]
       at (390.276, 451.056) {ipe disk};
    \pic[orange]
       at (390.276, 435.056) {ipe disk};
    \pic[orange]
       at (390.276, 419.056) {ipe disk};
    \pic[orange]
       at (406.276, 563.056) {ipe disk};
    \pic[orange]
       at (406.276, 547.056) {ipe disk};
    \pic[orange]
       at (406.276, 531.056) {ipe disk};
    \pic[orange]
       at (406.276, 515.056) {ipe disk};
    \pic[orange]
       at (406.276, 499.056) {ipe disk};
    \pic[orange]
       at (406.276, 483.056) {ipe disk};
    \pic[orange]
       at (406.276, 467.056) {ipe disk};
    \pic[orange]
       at (406.276, 451.056) {ipe disk};
    \pic[orange]
       at (406.276, 435.056) {ipe disk};
    \pic[orange]
       at (406.276, 419.056) {ipe disk};
    \pic[orange]
       at (422.276, 563.056) {ipe disk};
    \pic[orange]
       at (422.276, 547.056) {ipe disk};
    \pic[orange]
       at (422.276, 531.056) {ipe disk};
    \pic[orange]
       at (422.276, 515.056) {ipe disk};
    \pic[orange]
       at (422.276, 499.056) {ipe disk};
    \pic[orange]
       at (422.276, 483.056) {ipe disk};
    \pic[orange]
       at (422.276, 467.056) {ipe disk};
    \pic[orange]
       at (422.276, 451.056) {ipe disk};
    \pic[orange]
       at (422.276, 435.056) {ipe disk};
    \pic[orange]
       at (422.276, 419.056) {ipe disk};
    \pic[orange]
       at (438.276, 563.056) {ipe disk};
    \pic[orange]
       at (438.276, 547.056) {ipe disk};
    \pic[orange]
       at (438.276, 531.056) {ipe disk};
    \pic[orange]
       at (438.276, 515.056) {ipe disk};
    \pic[orange]
       at (438.276, 499.056) {ipe disk};
    \pic[orange]
       at (438.276, 483.056) {ipe disk};
    \pic[orange]
       at (438.276, 467.056) {ipe disk};
    \pic[orange]
       at (438.276, 451.056) {ipe disk};
    \pic[orange]
       at (438.276, 435.056) {ipe disk};
    \pic[orange]
       at (438.276, 419.056) {ipe disk};
    \pic[orange]
       at (454.276, 563.056) {ipe disk};
    \pic[orange]
       at (454.276, 547.056) {ipe disk};
    \pic[orange]
       at (454.276, 531.056) {ipe disk};
    \pic[orange]
       at (454.276, 515.056) {ipe disk};
    \pic[orange]
       at (454.276, 499.056) {ipe disk};
    \pic[orange]
       at (454.276, 483.056) {ipe disk};
    \pic[orange]
       at (454.276, 467.056) {ipe disk};
    \pic[orange]
       at (454.276, 451.056) {ipe disk};
    \pic[orange]
       at (454.276, 435.056) {ipe disk};
    \pic[orange]
       at (454.276, 419.056) {ipe disk};
    \pic[orange]
       at (470.276, 579.056) {ipe disk};
    \pic[orange]
       at (470.276, 563.056) {ipe disk};
    \pic[orange]
       at (470.276, 547.056) {ipe disk};
    \pic[orange]
       at (470.276, 531.056) {ipe disk};
    \pic[orange]
       at (470.276, 515.056) {ipe disk};
    \pic[orange]
       at (470.276, 499.056) {ipe disk};
    \pic[orange]
       at (470.276, 483.056) {ipe disk};
    \pic[orange]
       at (470.276, 467.056) {ipe disk};
    \pic[orange]
       at (470.276, 451.056) {ipe disk};
    \pic[orange]
       at (470.276, 435.056) {ipe disk};
    \pic[orange]
       at (470.276, 419.056) {ipe disk};
    \pic[orange]
       at (486.276, 579.056) {ipe disk};
    \pic[orange]
       at (486.276, 563.056) {ipe disk};
    \pic[orange]
       at (486.276, 547.056) {ipe disk};
    \pic[orange]
       at (486.276, 531.056) {ipe disk};
    \pic[orange]
       at (486.276, 515.056) {ipe disk};
    \pic[orange]
       at (486.276, 499.056) {ipe disk};
    \pic[orange]
       at (486.276, 483.056) {ipe disk};
    \pic[orange]
       at (486.276, 467.056) {ipe disk};
    \pic[orange]
       at (486.276, 451.056) {ipe disk};
    \pic[orange]
       at (486.276, 435.056) {ipe disk};
    \pic[orange]
       at (486.276, 419.056) {ipe disk};
    \pic[orange]
       at (502.276, 579.056) {ipe disk};
    \pic[orange]
       at (502.276, 563.056) {ipe disk};
    \pic[orange]
       at (502.276, 547.056) {ipe disk};
    \pic[orange]
       at (502.276, 531.056) {ipe disk};
    \pic[orange]
       at (502.276, 515.056) {ipe disk};
    \pic[orange]
       at (502.276, 499.056) {ipe disk};
    \pic[orange]
       at (502.276, 483.056) {ipe disk};
    \pic[orange]
       at (502.276, 467.056) {ipe disk};
    \pic[orange]
       at (502.276, 451.056) {ipe disk};
    \pic[orange]
       at (502.276, 435.056) {ipe disk};
    \pic[orange]
       at (502.276, 419.056) {ipe disk};
    \begin{scope}[shift={(110.276, 395.056)}]
      \begin{scope}
        \pic[cyan]
           at (224, 192) {ipe disk};
        \pic[cyan]
           at (224, 176) {ipe disk};
        \pic[cyan]
           at (224, 160) {ipe disk};
        \pic[cyan]
           at (224, 144) {ipe disk};
        \pic[cyan]
           at (224, 128) {ipe disk};
        \pic[cyan]
           at (224, 112) {ipe disk};
        \pic[cyan]
           at (224, 96) {ipe disk};
        \pic[cyan]
           at (224, 80) {ipe disk};
        \pic[cyan]
           at (224, 64) {ipe disk};
        \pic[cyan]
           at (224, 48) {ipe disk};
        \pic[cyan]
           at (224, 32) {ipe disk};
        \pic[cyan]
           at (240, 192) {ipe disk};
        \pic[cyan]
           at (240, 176) {ipe disk};
        \pic[cyan]
           at (240, 160) {ipe disk};
        \pic[cyan]
           at (240, 144) {ipe disk};
        \pic[cyan]
           at (240, 128) {ipe disk};
        \pic[cyan]
           at (240, 112) {ipe disk};
        \pic[cyan]
           at (240, 96) {ipe disk};
        \pic[cyan]
           at (240, 80) {ipe disk};
        \pic[cyan]
           at (240, 64) {ipe disk};
        \pic[cyan]
           at (240, 48) {ipe disk};
        \pic[cyan]
           at (240, 32) {ipe disk};
        \pic[cyan]
           at (256, 192) {ipe disk};
        \pic[cyan]
           at (256, 176) {ipe disk};
        \pic[cyan]
           at (256, 160) {ipe disk};
        \pic[cyan]
           at (256, 144) {ipe disk};
        \pic[cyan]
           at (256, 128) {ipe disk};
        \pic[cyan]
           at (256, 112) {ipe disk};
        \pic[cyan]
           at (256, 96) {ipe disk};
        \pic[cyan]
           at (256, 80) {ipe disk};
        \pic[cyan]
           at (256, 64) {ipe disk};
        \pic[cyan]
           at (256, 48) {ipe disk};
        \pic[cyan]
           at (256, 32) {ipe disk};
        \pic[cyan]
           at (272, 192) {ipe disk};
        \pic[cyan]
           at (272, 176) {ipe disk};
        \pic[cyan]
           at (272, 160) {ipe disk};
        \pic[cyan]
           at (272, 144) {ipe disk};
        \pic[cyan]
           at (272, 128) {ipe disk};
        \pic[cyan]
           at (272, 112) {ipe disk};
        \pic[cyan]
           at (272, 96) {ipe disk};
        \pic[cyan]
           at (272, 80) {ipe disk};
        \pic[cyan]
           at (272, 64) {ipe disk};
        \pic[cyan]
           at (272, 48) {ipe disk};
        \pic[cyan]
           at (272, 32) {ipe disk};
        \pic[cyan]
           at (288, 192) {ipe disk};
        \pic[cyan]
           at (288, 176) {ipe disk};
        \pic[cyan]
           at (288, 160) {ipe disk};
        \pic[cyan]
           at (288, 144) {ipe disk};
        \pic[cyan]
           at (288, 128) {ipe disk};
        \pic[cyan]
           at (288, 112) {ipe disk};
        \pic[cyan]
           at (288, 96) {ipe disk};
        \pic[cyan]
           at (288, 80) {ipe disk};
        \pic[cyan]
           at (288, 64) {ipe disk};
        \pic[cyan]
           at (288, 48) {ipe disk};
        \pic[cyan]
           at (288, 32) {ipe disk};
        \pic[cyan]
           at (304, 192) {ipe disk};
        \pic[cyan]
           at (304, 176) {ipe disk};
        \pic[cyan]
           at (304, 160) {ipe disk};
        \pic[cyan]
           at (304, 144) {ipe disk};
        \pic[cyan]
           at (304, 128) {ipe disk};
        \pic[cyan]
           at (304, 112) {ipe disk};
        \pic[cyan]
           at (304, 96) {ipe disk};
        \pic[cyan]
           at (304, 80) {ipe disk};
        \pic[cyan]
           at (304, 64) {ipe disk};
        \pic[cyan]
           at (304, 48) {ipe disk};
        \pic[cyan]
           at (304, 32) {ipe disk};
        \pic[cyan]
           at (320, 192) {ipe disk};
        \pic[cyan]
           at (320, 176) {ipe disk};
        \pic[cyan]
           at (320, 160) {ipe disk};
        \pic[cyan]
           at (320, 144) {ipe disk};
        \pic[cyan]
           at (320, 128) {ipe disk};
        \pic[cyan]
           at (320, 112) {ipe disk};
        \pic[cyan]
           at (320, 96) {ipe disk};
        \pic[cyan]
           at (320, 80) {ipe disk};
        \pic[cyan]
           at (320, 64) {ipe disk};
        \pic[cyan]
           at (320, 48) {ipe disk};
        \pic[cyan]
           at (320, 32) {ipe disk};
        \pic[cyan]
           at (336, 192) {ipe disk};
        \pic[cyan]
           at (336, 176) {ipe disk};
        \pic[cyan]
           at (336, 160) {ipe disk};
        \pic[cyan]
           at (336, 144) {ipe disk};
        \pic[cyan]
           at (336, 128) {ipe disk};
        \pic[cyan]
           at (336, 112) {ipe disk};
        \pic[cyan]
           at (336, 96) {ipe disk};
        \pic[cyan]
           at (336, 80) {ipe disk};
        \pic[cyan]
           at (336, 64) {ipe disk};
        \pic[cyan]
           at (336, 48) {ipe disk};
        \pic[cyan]
           at (336, 32) {ipe disk};
        \pic[cyan]
           at (352, 192) {ipe disk};
        \pic[cyan]
           at (352, 176) {ipe disk};
        \pic[cyan]
           at (352, 160) {ipe disk};
        \pic[cyan]
           at (352, 144) {ipe disk};
        \pic[cyan]
           at (352, 128) {ipe disk};
        \pic[cyan]
           at (352, 112) {ipe disk};
        \pic[cyan]
           at (352, 96) {ipe disk};
        \pic[cyan]
           at (352, 80) {ipe disk};
        \pic[cyan]
           at (352, 64) {ipe disk};
        \pic[cyan]
           at (352, 48) {ipe disk};
        \pic[cyan]
           at (352, 32) {ipe disk};
        \pic[cyan]
           at (368, 192) {ipe disk};
        \pic[cyan]
           at (368, 176) {ipe disk};
        \pic[cyan]
           at (368, 160) {ipe disk};
        \pic[cyan]
           at (368, 144) {ipe disk};
        \pic[cyan]
           at (368, 128) {ipe disk};
        \pic[cyan]
           at (368, 112) {ipe disk};
        \pic[cyan]
           at (368, 96) {ipe disk};
        \pic[cyan]
           at (368, 80) {ipe disk};
        \pic[cyan]
           at (368, 64) {ipe disk};
        \pic[cyan]
           at (368, 48) {ipe disk};
        \pic[cyan]
           at (368, 32) {ipe disk};
        \pic[cyan]
           at (384, 192) {ipe disk};
        \pic[cyan]
           at (384, 176) {ipe disk};
        \pic[cyan]
           at (384, 160) {ipe disk};
        \pic[cyan]
           at (384, 144) {ipe disk};
        \pic[cyan]
           at (384, 128) {ipe disk};
        \pic[cyan]
           at (384, 112) {ipe disk};
        \pic[cyan]
           at (384, 96) {ipe disk};
        \pic[cyan]
           at (384, 80) {ipe disk};
        \pic[cyan]
           at (384, 64) {ipe disk};
        \pic[cyan]
           at (384, 48) {ipe disk};
        \pic[cyan]
           at (384, 32) {ipe disk};
        \pic[cyan]
           at (224, 16) {ipe disk};
        \pic[cyan]
           at (240, 16) {ipe disk};
        \pic[cyan]
           at (256, 16) {ipe disk};
        \pic[cyan]
           at (272, 16) {ipe disk};
        \pic[cyan]
           at (288, 16) {ipe disk};
        \pic[cyan]
           at (304, 16) {ipe disk};
        \pic[cyan]
           at (320, 16) {ipe disk};
        \pic[cyan]
           at (336, 16) {ipe disk};
        \pic[cyan]
           at (352, 16) {ipe disk};
        \pic[cyan]
           at (368, 16) {ipe disk};
        \pic[cyan]
           at (384, 16) {ipe disk};
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \filldraw[shift={(483.427, 525.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (487.3698, 521.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (487.3698, 521.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(499.427, 509.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (503.3698, 505.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (503.3698, 505.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(467.427, 493.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (471.3698, 489.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (471.3698, 489.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(451.427, 477.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (455.3698, 473.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (455.3698, 473.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(419.427, 589.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (423.3698, 585.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (423.3698, 585.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(403.427, 557.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (407.3698, 553.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (407.3698, 553.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(419.427, 541.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (423.3698, 537.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (423.3698, 537.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(435.427, 557.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (439.3698, 553.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (439.3698, 553.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(419.427, 557.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (423.3698, 553.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (423.3698, 553.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(387.427, 589.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (391.3698, 585.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (391.3698, 585.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(323.427, 525.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (327.3698, 521.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (327.3698, 521.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(339.427, 493.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (343.3698, 489.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (343.3698, 489.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(339.427, 477.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (343.3698, 473.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (343.3698, 473.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(371.427, 525.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (375.3698, 521.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (375.3698, 521.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(355.427, 493.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (359.3698, 489.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (359.3698, 489.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(371.427, 509.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (375.3698, 505.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (375.3698, 505.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(403.427, 461.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (407.3698, 457.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (407.3698, 457.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(387.427, 445.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (391.3698, 441.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (391.3698, 441.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(403.427, 445.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (407.3698, 441.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (407.3698, 441.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(387.427, 413.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (391.3698, 409.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (391.3698, 409.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(419.427, 429.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (423.3698, 425.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (423.3698, 425.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(435.427, 413.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (439.3698, 409.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (439.3698, 409.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \filldraw[shift={(435.427, 445.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (439.3698, 441.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (439.3698, 441.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \begin{scope}[shift={(166.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 298.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 122.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 154.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 170.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 186.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 218.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 234.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 250.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(54.6511, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(70.6511, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 266.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(86.6511, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(102.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(118.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(134.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(150.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(166.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(182.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(198.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(230.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(214.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \filldraw[shift={(483.427, 493.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (487.3698, 489.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (487.3698, 489.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \begin{scope}[shift={(214.651, 202.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \filldraw[shift={(403.427, 573.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (407.3698, 569.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (407.3698, 569.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \begin{scope}[shift={(134.651, 282.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \filldraw[shift={(403.427, 429.923)}, xscale=1.0129, yscale=0.9835, seagreen]
      (0, 0) rectangle (5.57, -5.842);
    \filldraw[cyan, ipe pen fat]
      (407.3698, 425.9735)
       arc[start angle=43.5375, end angle=223.5375, x radius=1.5265, y radius=-1.5299];
    \filldraw[orange, ipe pen fat]
      (407.3698, 425.9735)
       arc[start angle=-43.5375, end angle=136.4625, x radius=1.5265, y radius=1.5299];
    \begin{scope}[shift={(134.651, 138.593)}]
      \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \pic[orange]
       at (326.276, 579.056) {ipe disk};
    \pic[orange]
       at (342.276, 579.056) {ipe disk};
    \pic[orange]
       at (358.276, 579.056) {ipe disk};
    \pic[orange]
       at (374.276, 579.056) {ipe disk};
    \pic[orange]
       at (390.276, 579.056) {ipe disk};
    \pic[orange]
       at (406.276, 579.056) {ipe disk};
    \pic[orange]
       at (422.276, 579.056) {ipe disk};
    \pic[orange]
       at (438.276, 579.056) {ipe disk};
    \pic[orange]
       at (454.276, 579.056) {ipe disk};
    \begin{scope}[shift={(294.276, 283.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(454.276, 267.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(294.276, 267.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(294.276, 235.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(294.276, 139.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(326.276, 155.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(310.276, 123.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(310.276, 107.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(438.276, 107.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(470.276, 123.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(422.276, 123.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(438.276, 139.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(454.276, 155.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(342.276, 155.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(390.276, 171.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(310.276, 267.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(326.276, 235.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(342.276, 251.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(374.276, 203.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(374.276, 219.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(406.276, 203.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(438.276, 251.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(454.276, 123.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(358.276, 187.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
    \begin{scope}[shift={(374.276, 187.056)}]
      \filldraw[shift={(32.068, 307.274)}, xscale=0.8019, yscale=0.809, black, ipe pen heavier, ipe opacity 50]
        (0, 0)
         -- (4, 0)
         -- (4, -8)
         -- (-4, -8)
         -- (-4, 0)
         -- cycle;
      \begin{scope}[shift={(-239.558, 15.6121)}]
        \begin{scope}[shift={(271.692, 309.529)}, xscale=0.0534, yscale=0.0535, rotate=-133.5375]
          \filldraw[cyan, ipe pen fat]
            (288, 288)
             arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
          \filldraw[orange, ipe pen fat]
            (288, 288)
             arc[start angle=90, end angle=270, radius=16];
        \end{scope}
      \end{scope}
      \begin{scope}[shift={(32.2107, 333.051)}, xscale=0.0748, yscale=0.0733, rotate=-133.5375]
        \filldraw[cyan, ipe pen fat]
          (288, 288)
           arc[start angle=-90, end angle=90, x radius=16, y radius=-16];
        \filldraw[orange, ipe pen fat]
          (288, 288)
           arc[start angle=90, end angle=270, radius=16];
      \end{scope}
    \end{scope}
  \end{scope}
  \draw[shift={(296.635, 499.131)}, cm={0.4872,0.0009,-0.0011,0.5603,(0,0)}, ipe pen fat]
    (0, 0)
     -- (0, -16)
     -- (28, -16)
     -- (28, -28)
     -- (48, -8)
     -- (28, 12)
     -- (28, 0)
     -- (0, 0);
\end{tikzpicture}
